The majority of a cactus is prickly

We characterise all (undirected) cacti graphs, and forests of cacti, with an edge-preserving near-unanimity operation, by means of forbidden induced subgraphs. Indeed all such graphs also have an edge-preserving majority operation. We show that said majority can be chosen to be symmetric and explicitly construct it for all forests of cacti without the forbidden induced subgraphs.

==> SurHomCref5-bis.tex <==
%
%  Created by WinFIG version 4.0 beta 1 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4171,1199)(810,-709)
%  METADATA <id>94</id> 
{\color[rgb]{0,0,0}\thinlines
\put(4662,-269){\circle*{76}}
}%
%  METADATA <id>95</id> 
{\color[rgb]{0,0,0}\put(4183,-241){\circle*{76}}
}%
%  METADATA <id>96</id> 
{\color[rgb]{0,0,0}\put(4043,220){\circle*{76}}
}%
%  METADATA <id>97</id> 
{\color[rgb]{0,0,0}\put(4503,445){\circle*{76}}
}%
%  METADATA <id>98</id> 
{\color[rgb]{0,0,0}\put(4935,163){\circle*{76}}
}%
%  METADATA <id>2</id> 
{\color[rgb]{0,0,0}\put(1475,-269){\circle*{76}}
}%
%  METADATA <id>3</id> 
{\color[rgb]{0,0,0}\put(996,-241){\circle*{76}}
}%
%  METADATA <id>4</id> 
{\color[rgb]{0,0,0}\put(856,220){\circle*{76}}
}%
%  METADATA <id>5</id> 
{\color[rgb]{0,0,0}\put(1316,445){\circle*{76}}
}%
%  METADATA <id>6</id> 
{\color[rgb]{0,0,0}\put(1748,163){\circle*{76}}
}%
%  METADATA <id>71</id> 
{\color[rgb]{0,0,0}\put(3055,-277){\circle*{76}}
}%
%  METADATA <id>72</id> 
{\color[rgb]{0,0,0}\put(2576,-249){\circle*{76}}
}%
%  METADATA <id>73</id> 
{\color[rgb]{0,0,0}\put(2436,212){\circle*{76}}
}%
%  METADATA <id>74</id> 
{\color[rgb]{0,0,0}\put(2896,437){\circle*{76}}
}%
%  METADATA <id>75</id> 
{\color[rgb]{0,0,0}\put(3328,155){\circle*{76}}
}%
%  METADATA <id>104</id> 
{\color[rgb]{0,0,0}\put(4071,247){\line( 5, 2){428.621}}
}%
%  METADATA <id>115</id> 
{\color[rgb]{0,0,0}\multiput(4041,223)(2.65439,-7.96316){58}{\makebox(1.6667,11.6667){\tiny.}}
\put(4189,-232){\line( 6,-1){468.486}}
\put(4663,-277){\line( 3, 5){269.559}}
\put(4933,172){\line(-3, 2){432.692}}
}%
%  METADATA <id>35</id> 
{\color[rgb]{0,0,0}\put(884,247){\line( 5, 2){428.621}}
}%
%  METADATA <id>37</id> 
{\color[rgb]{0,0,0}\put(1306,463){\line( 1, 0){348}}
}%
%  METADATA <id>39</id> 
{\color[rgb]{0,0,0}\put(1720,191){\line( 1, 0){338}}
\put(2058,191){\line(-1, 0){141}}
}%
%  METADATA <id>43</id> 
{\color[rgb]{0,0,0}\put(996,-232){\line( 6, 1){329.351}}
}%
%  METADATA <id>45</id> 
{\color[rgb]{0,0,0}\put(1466,-260){\line( 5, 1){290.769}}
}%
%  METADATA <id>58</id> 
{\color[rgb]{0,0,0}\put(846,229){\line( 6, 1){326.108}}
}%
%  METADATA <id>66</id> 
{\color[rgb]{0,0,0}\multiput(854,223)(2.65439,-7.96316){58}{\makebox(1.6667,11.6667){\tiny.}}
\put(1002,-232){\line( 6,-1){468.486}}
\put(1476,-277){\line( 3, 5){269.559}}
\put(1746,172){\line(-3, 2){432.692}}
}%
%  METADATA <id>81</id> 
{\color[rgb]{0,0,0}\put(2464,239){\line( 5, 2){428.621}}
}%
%  METADATA <id>82</id> 
{\color[rgb]{0,0,0}\put(2886,455){\line( 1, 0){348}}
}%
%  METADATA <id>84</id> 
{\color[rgb]{0,0,0}\put(3300,183){\line( 1, 0){338}}
\put(3638,183){\line(-1, 0){141}}
}%
%  METADATA <id>88</id> 
{\color[rgb]{0,0,0}\put(2576,-240){\line( 6, 1){329.351}}
}%
%  METADATA <id>90</id> 
{\color[rgb]{0,0,0}\put(3046,-268){\line( 5, 1){290.769}}
}%
%  METADATA <id>91</id> 
{\color[rgb]{0,0,0}\put(2426,221){\line( 6, 1){326.108}}
}%
%  METADATA <id>92</id> 
{\color[rgb]{0,0,0}\multiput(2434,215)(2.65439,-7.96316){58}{\makebox(1.6667,11.6667){\tiny.}}
\put(2582,-240){\line( 6,-1){468.486}}
\put(3056,-285){\line( 3, 5){269.559}}
\put(3326,164){\line(-3, 2){432.692}}
}%
%  METADATA <id>122</id> 
\put(2618,-649){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Copy k+1}%
}}}}
%  METADATA <id>119</id> 
\put(4260,-617){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Copy 0}%
}}}}
%  METADATA <id>116</id> 
\put(2445,-219){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}s}%
}}}}
%  METADATA <id>117</id> 
\put(848,-226){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}t}%
}}}}
%  METADATA <id>127</id> 
\put(1085,-656){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Copy 2k}%
}}}}
%  METADATA <id>130</id> 
\put(2169,281){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}...}%
}}}}
%  METADATA <id>131</id> 
\put(2162,-14){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}...}%
}}}}
%  METADATA <id>132</id> 
\put(2162,-14){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}...}%
}}}}
%  METADATA <id>133</id> 
\put(3746,-59){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}...}%
}}}}
%  METADATA <id>134</id> 
\put(3759,281){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}...}%
}}}}
\end{picture}%


==> SurHomCref6-bis.tex <==
%
%  Created by WinFIG version 4.0 beta 1 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4245,2260)(366,-1530)
%  METADATA <id>71</id> 
{\color[rgb]{0,0,0}\thinlines
\put(873,599){\circle*{76}}
}%
%  METADATA <id>72</id> 
{\color[rgb]{0,0,0}\put(412,346){\circle*{76}}
}%
%  METADATA <id>73</id> 
{\color[rgb]{0,0,0}\put(891,-255){\circle*{76}}
}%
%  METADATA <id>74</id> 
{\color[rgb]{0,0,0}\put(431,-11){\circle*{76}}
}%
%  METADATA <id>75</id> 
{\color[rgb]{0,0,0}\put(1361, 17){\circle*{76}}
}%
%  METADATA <id>76</id> 
{\color[rgb]{0,0,0}\put(1351,374){\circle*{76}}
}%
%  METADATA <id>83</id> 
{\color[rgb]{0,0,0}\put(404,344){\line( 0,-1){350}}
\put(416, -6){\line( 2,-1){475.600}}
\put(888,-251){\line( 5, 3){462.500}}
\put(1349, 29){\line( 0, 1){350}}
\put(1349,379){\line( 0, 1){  0}}
\put(1349,379){\line(-2, 1){471.200}}
\put(871,601){\line(-5,-3){459.412}}
}%
%  METADATA <id>86</id> 
{\color[rgb]{0,0,0}\put(2477,-631){\circle*{76}}
}%
%  METADATA <id>87</id> 
{\color[rgb]{0,0,0}\put(2016,-884){\circle*{76}}
}%
%  METADATA <id>88</id> 
{\color[rgb]{0,0,0}\put(2495,-1485){\circle*{76}}
}%
%  METADATA <id>89</id> 
{\color[rgb]{0,0,0}\put(2035,-1241){\circle*{76}}
}%
%  METADATA <id>90</id> 
{\color[rgb]{0,0,0}\put(2965,-1213){\circle*{76}}
}%
%  METADATA <id>91</id> 
{\color[rgb]{0,0,0}\put(2955,-856){\circle*{76}}
}%
%  METADATA <id>92</id> 
{\color[rgb]{0,0,0}\put(2008,-886){\line( 0,-1){350}}
\put(2020,-1236){\line( 2,-1){475.600}}
\put(2492,-1481){\line( 5, 3){462.500}}
\put(2953,-1201){\line( 0, 1){350}}
\put(2953,-851){\line( 0, 1){  0}}
\put(2953,-851){\line(-2, 1){471.200}}
\put(2475,-629){\line(-5,-3){459.412}}
}%
%  METADATA <id>133</id> 
\put(1383,-589){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
%  METADATA <id>134</id> 
\put(1447,-630){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
%  METADATA <id>135</id> 
\put(1529,-677){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
%  METADATA <id>137</id> 
\put(1604,-438){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
%  METADATA <id>138</id> 
\put(1668,-479){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
%  METADATA <id>139</id> 
\put(1750,-526){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
%  METADATA <id>141</id> 
\put(3168,-414){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
%  METADATA <id>142</id> 
\put(3104,-455){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
%  METADATA <id>143</id> 
\put(3022,-502){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
%  METADATA <id>145</id> 
\put(3406,-573){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
%  METADATA <id>146</id> 
\put(3342,-614){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
%  METADATA <id>147</id> 
\put(3260,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
%  METADATA <id>10</id> 
{\color[rgb]{0,0,0}\put(4021,604){\circle*{76}}
}%
%  METADATA <id>11</id> 
{\color[rgb]{0,0,0}\put(3560,351){\circle*{76}}
}%
%  METADATA <id>12</id> 
{\color[rgb]{0,0,0}\put(4039,-250){\circle*{76}}
}%
%  METADATA <id>13</id> 
{\color[rgb]{0,0,0}\put(3579, -6){\circle*{76}}
}%
%  METADATA <id>14</id> 
{\color[rgb]{0,0,0}\put(4509, 22){\circle*{76}}
}%
%  METADATA <id>15</id> 
{\color[rgb]{0,0,0}\put(4499,379){\circle*{76}}
}%
%  METADATA <id>68</id> 
{\color[rgb]{0,0,0}\put(3552,349){\line( 0,-1){350}}
\put(3564, -1){\line( 2,-1){475.600}}
\put(4036,-246){\line( 5, 3){462.500}}
\put(4497, 34){\line( 0, 1){350}}
\put(4497,384){\line( 0, 1){  0}}
\put(4497,384){\line(-2, 1){471.200}}
\put(4019,606){\line(-5,-3){459.412}}
}%
%  METADATA <id>108</id> 
{\color[rgb]{0,0,0}\put(427, -7){\line( 1,-1){253}}
}%
%  METADATA <id>109</id> 
{\color[rgb]{0,0,0}\put(876,-269){\line( 1,-1){230}}
}%
%  METADATA <id>110</id> 
{\color[rgb]{0,0,0}\put(1342, 11){\line( 6,-5){247.869}}
}%
%  METADATA <id>111</id> 
{\color[rgb]{0,0,0}\put(1371,361){\line( 1,-1){225}}
}%
%  METADATA <id>112</id> 
{\color[rgb]{0,0,0}\put(864,588){\line( 6,-5){269.803}}
}%
%  METADATA <id>113</id> 
{\color[rgb]{0,0,0}\put(398,314){\line( 1,-1){256}}
}%
%  METADATA <id>116</id> 
{\color[rgb]{0,0,0}\multiput(4514, 69)(-4.69418,-7.04127){42}{\makebox(1.6667,11.6667){\tiny.}}
}%
%  METADATA <id>117</id> 
{\color[rgb]{0,0,0}\multiput(4479,361)(-5.06927,-6.75902){42}{\makebox(1.6667,11.6667){\tiny.}}
}%
%  METADATA <id>118</id> 
{\color[rgb]{0,0,0}\put(4001,629){\line(-3,-5){220.147}}
}%
%  METADATA <id>114</id> 
{\color[rgb]{0,0,0}\multiput(3570, -1)(-5.43560,-6.52272){36}{\makebox(1.6667,11.6667){\tiny.}}
}%
%  METADATA <id>120</id> 
{\color[rgb]{0,0,0}\multiput(4036,-234)(-4.63801,-6.95701){35}{\makebox(1.6667,11.6667){\tiny.}}
}%
%  METADATA <id>121</id> 
{\color[rgb]{0,0,0}\multiput(3558,326)(-5.25511,-6.56889){38}{\makebox(1.6667,11.6667){\tiny.}}
}%
%  METADATA <id>122</id> 
{\color[rgb]{0,0,0}\put(1377,378){\line( 1, 0){2163}}
}%
%  METADATA <id>123</id> 
\put(1424,437){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}s}%
}}}}
%  METADATA <id>124</id> 
\put(4596,-47){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}t}%
}}}}
%  METADATA <id>125</id> 
\put(3505,448){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}s'}%
}}}}
\end{picture}%

